Supporting the Comprehension of Data Analysis Scripts

A lot of research relies on data analysis scripts to process, clean, and visualize data. However, recent studies show that these scripts are often hard to comprehend and maintain, hindering reproducibility and reuse, accompanied by a lack of tool support for handling such scripts. In this work, we focus on the R programming language, addressing this problem by presenting flowR as an extension for the common data analysis IDEs Positron and VS Code. Alongside a previously presented static backward program slicer, flowR provides an overview of data analysis scripts, interactive graph visualizations, linting, and inline value annotations to support data analysts. FlowR incrementally analyzes R projects by intertwining interprocedural data- and control-flow analyses to build a comprehensive dataflow graph, incorporating R's dynamic and explorative features. Additionally, flowR offers a plugin system and interfaces, allowing the integration of further analyses, such as new linting rules or custom visualizations. Requiring an average of 576ms to calculate the full dataflow graph of real-world projects, this enables near real-time feedback. The demonstration video is available at https://youtu.be/hJzr-r-NmMg . For the full source code and extensive documentation, refer to https://github.com/flowr-analysis/flowr . To try the docker image, use `docker run --rm -it eagleoutice/flowr`.

==> segments/_flowrview.tex <==
\usetikzlibrary{decorations.pathmorphing,shadows,arrows.meta}
\pgfdeclarelayer{background}\pgfdeclarelayer{foreground}\pgfdeclarelayer{middle}
\pgfdeclarelayer{very-background}
\pgfsetlayers{very-background,background,main,middle,foreground}
\usepackage{forest}
\usepackage{commalists-tools}
\tikzset{
   Soft/.style={line join=round,line cap=round},
   All Soft/.style={every path/.append style={Soft}},
   Blob/.style={
      draw=black,
      circle,
      outer sep=2pt,
      minimum size=1.8em
   },
   Blobs/.style={
      every node/.append style={Blob}
   },
   Use/.style={Blob},
   RectRounding/.style={rounded corners=3pt},
   RawRect/.style={
      draw=black,
      rectangle,
      RectRounding,
      minimum size=1.8em,
      inner sep=5pt,
      fill=white,
   },
   Rect/.style={
      draw=black,
      rectangle,
      RectRounding,
      outer sep=2pt,
      minimum size=1.8em
   },
   Def/.style={Rect},
   Rects/.style={
      every node/.append style={Rect,minimum width=#1}
   },
   Rects/.default={1.5em},
   Link/.style={
      draw,
      Soft,
      rounded corners=2.5pt,
      -Kite
   },
   Links/.style={
      every path/.append style={Link}
   },
   % for dataflow graphs
   comm/.style={rectangle,draw=gray,text width=9mm,align=center,minimum height=5mm,font=\ttfamily,fill=white,fill opacity=1,drop shadow={fill=lightgray!50}},
   d/.style={comm,rounded corners=2pt}, % variable def
   u/.style={comm,rounded corners=2.5mm}, % variable use % rounded rectangle breaks anchors
   v/.style={comm,signal, signal to=east and west, gray, text=black, inner sep=-4pt, text width=5mm,fill=lightgray!22!white}, % values
   e/.style={comm,rounded corners=2.5mm,densely dotted,thick,fill=white}, % exit point
   F/.style={comm,draw=gray,rounded corners=2pt,fill=white,inner xsep=.5em},
   fc/.style={comm,double,rounded corners=2pt},
   w-back/.style={fill=white,inner sep=1pt},
   T/.style={font=\footnotesize\ttfamily,text=gray},
   code/.style={font=\ttfamily},
   dfidn/.style={
      circle,darkgray,fill opacity=.925,xshift=-1mm,yshift=.15mm,fill=white,draw,minimum size=1.8em,scale=.8,inner sep=-1pt
   },
   klabel/.style={font=\scriptsize\sffamily, inner sep=1pt,text=black,above,execute at begin node={\strut}},
   olabel/.style={midway,fill=white,fill opacity=.75,text opacity=1,rounded corners=2pt,inner sep=1pt,font=\tiny\sffamily},
   pos at/.style={above #1=-.5mm,yshift=-.4\baselineskip},
	Line-Of-Text/.style={
      fill=#1,
      draw=none,
      rounded corners=1.5pt,
      inner sep=1pt,
      minimum width=1cm,
      minimum height=6.5pt
   },
   % code sub-styles
   A/.style={Line-Of-Text=SoftTextGray!93!black},
   B/.style={},
   C/.style={Line-Of-Text=SoftGray!93!black},
	ActiveBlob/.style={
      Blob,
      draw=BaseGray, fill=BaseGray
   },
      graph-frame-style/.style={very thick,rounded corners=1.5pt,draw,black},
   graph-cd/.style={gray,font=\scriptsize,line cap=round}, 
   graph-cd-in/.style={graph-cd,{Kite[scale=.7]}-},
   graph-cd-out/.style={graph-cd,-{Kite[scale=.7]}},
   href node/.style={
      alias=sourcenode,
      append after command={
         let     \p1 = (sourcenode.north west),
               \p2=(sourcenode.south east),
               \n1={\x2-\x1},
               \n2={\y1-\y2} in
         node [inner sep=0pt, outer sep=0pt,anchor=north west,at=(\p1)] {\href{#1}{\XeTeXLinkBox{\phantom{\rule{\n1}{\n2}}}}}
                  %xelatex needs \XeTeXLinkBox, won't create a link unless it
                  %finds text --- rules don't work without \XeTeXLinkBox.
                  %Still builds correctly with pdflatex and lualatex
      }
   }
}
\definecolor{BaseGray}{RGB}{66,66,66} % rgb(66,66,66)

\colorlet{SoftGray}{BaseGray!60}
\colorlet{BackGray}{BaseGray!2}
\colorlet{SoftTextGray}{BackGray!60!SoftGray}

\forestset{T/.style={for tree={font=\ttfamily,align=center,l sep=0pt,l sep-=5mm,child anchor=north}}}
\newsavebox\ArchitectureBox
\setbox\ArchitectureBox=\hbox{\tikz[baseline={([yshift=-2mm]current bounding box.center)},scale=1.35]{\draw[rounded corners=.5mm,fill=white,opacity=.8]
(0,0) -| ++(-6mm,8mm) -- ++(4mm,0) |- ++(2mm,-2mm) coordinate (@) -- cycle
([yshift=-1mm]@) -- ++(0,1mm) -- ++(-2mm,2mm) -- ++(-1mm,0);}}
\newsavebox\Parsing
\setbox\Parsing=\hbox{\scalebox{.5}{\begin{tikzpicture}
   \foreach[count=\i from 0] \Code in {
         {1/C,2/A,3/A},
         {.5/B,1/A,2/A,1/A,1/A},
         {.5/B,2/A,3/A},
         {1/A},
         {},
         {1/A,2/A,6/A},
         {1.5/A,1/A,2/A,.5/B,1/A},
      } {
         \def\XShift{5}
         \foreach \CW/\Style in \Code {
            \ifstrequal{\Style}{B}{\def\RandomSuffix{0}}{\def\RandomSuffix{(rand*0.4mm+0.75mm)}}
            \pgfmathsetmacro\w{3*\CW mm+\RandomSuffix}
            \path[\Style] ([yshift=-2.5mm-1cm,xshift=3.25mm+\XShift pt]0,-\i*0.28*10mm+1mm) rectangle ++(\w pt,-1.75mm);

            \pgfmathsetmacro{\XShift}{\XShift+\w pt+1mm}
            \xdef\XShift{\XShift}
         }
      }
\end{tikzpicture}}}

\errorcontextlines9999

\newsavebox\FirstAst
\setbox\FirstAst=\hbox{\resizebox*!{1.25cm}{\begin{forest}
   for tree={Blob,edge={Soft,-}}
   [[[][,phantom]][[[][,phantom]][]]]
\end{forest}}}
\newsavebox\FirstAstDecorate
\setbox\FirstAstDecorate=\hbox{\resizebox*!{1.25cm}{\begin{forest}
   for tree={Blob,edge={Soft,-}}
   [[,shape=diamond[][,phantom]][[[,shape=trapezium][,phantom]][,shape=star]]]
\end{forest}}}
\newsavebox\DataFlow
\setbox\DataFlow=\hbox{\resizebox*!{1.25cm}{\color{lightgray!80!BaseGray}\begin{tikzpicture}[Link/.style={draw,line cap=round,gray,thick},comm/.append style={very thick}]
   \node[d] (0) at (0,0) {};
   \node[u,right=4mm] (1) at (0.east) {};
   \node[v,above=4mm] (2) at (0.north) {~~~~};
   \node[u,below=4mm] (3) at (0.south) {};
   \draw[Link,-Kite] (3) -- (0);
   \draw[Link,-Kite] (0) -- (1);
   \draw[Link,dotted] (1) to[bend right] (2);
\end{tikzpicture}}}
\newsavebox\ControlFlow
\setbox\ControlFlow=\hbox{\resizebox*!{1.25cm}{\color{lightgray!80!BaseGray}\begin{tikzpicture}[Link/.style={draw,line cap=round,gray,thick},comm/.append style={very thick}]
   \node[d] (0) at (0,0) {};
   \node[d,below left=4mm] (1) at (0.south) {};
   \node[d,below right=4mm] (2) at (0.south) {};
   \path (1.south) -- (2.south) coordinate[midway] (@);
   \node[u,below=4mm] (3) at (@.south) {};
   \draw[Link,-Kite] (0) -- (1);
   \draw[Link,-Kite] (0) -- (2);
   \draw[Link,-Kite] (1.south) -- (3);
   \draw[Link,-Kite] (2.south) -- (3);
\end{tikzpicture}}}
\newsavebox\SemanticVisitor
\setbox\SemanticVisitor=\hbox{\resizebox*!{1.25cm}{\color{lightgray!80!BaseGray}\begin{tikzpicture}[Link/.style={draw,line cap=round,gray,thick},comm/.append style={very thick}]
   \node[d] (0) at (0,0) {1};
   \node[d,below left=4mm] (1) at (0.south) {2};
   \node[d,below right=4mm] (2) at (0.south) {3};
   \path (1.south) -- (2.south) coordinate[midway] (@);
   \node[u,below=4mm] (3) at (@.south) {4};
   \draw[Link,-Kite] (0) -- (1);
   \draw[Link,-Kite] (0) -- (2);
   \draw[Link,-Kite] (1.south) -- (3);
   \draw[Link,-Kite] (2.south) -- (3);
   \node[darkgray,font=\huge,scale=3] at(current bounding box.center) {\faRepeat};
\end{tikzpicture}}}
\newsavebox\Slicing
\setbox\Slicing=\hbox{\resizebox*!{1.25cm}{\color{lightgray!80!BaseGray}\begin{tikzpicture}[Link/.style={draw,line cap=round,gray,thick},m/.style={draw=black,very thick,fill=lightgray!50!white},comm/.append style={very thick}]
   \node[d,m] (0) at (0,0) {};
   \node[u,m,right=4mm] (1) at (0.east) {};
   \node[v,above=4mm] (2) at (0.north) {~~~~};
   \node[u,m,below=4mm] (3) at (0.south) {};
   \draw[Link,-Kite] (3) -- (0);
   \draw[Link,-Kite] (0) -- (1);
   \draw[Link,dotted] (1) to[bend right] (2);
\end{tikzpicture}}}
\newsavebox\Reconstruct
\setbox\Reconstruct=\hbox{\scalebox{.5}{\begin{tikzpicture}
   \foreach[count=\i from 0] \Code in {
         {1/C,2/A,3/A},
         {.5/B,2/A,3/A},
         {1/A},
         {},
         {1/A,2/A,4/A},
      } {
         \def\XShift{5}
         \foreach \CW/\Style in \Code {
            \ifstrequal{\Style}{B}{\def\RandomSuffix{0}}{\def\RandomSuffix{(rand*0.4mm+0.75mm)}}
            \pgfmathsetmacro\w{3*\CW mm+\RandomSuffix}
            \path[\Style] ([yshift=-2.5mm-1cm,xshift=3.25mm+\XShift pt]0,-\i*0.28*10mm+1mm) rectangle ++(\w pt,-1.75mm);

            \pgfmathsetmacro{\XShift}{\XShift+\w pt+1mm}
            \xdef\XShift{\XShift}
         }
      }
\end{tikzpicture}}}
\newsavebox\Linter
\setbox\Linter=\hbox{\scalebox{.5}{\begin{tikzpicture}
   \foreach[count=\i from 0] \Code in {
         {1/C,2/A,3/A},
         {.5/B,2/A,3/A},
         {1/A},
         {},
         {1/A,2/A,4/A},
      } {
         \def\XShift{5}
         \foreach[count=\j from 0] \CW/\Style in \Code {
            \ifstrequal{\Style}{B}{\def\RandomSuffix{0}}{\def\RandomSuffix{(rand*0.4mm+0.75mm)}}
            \pgfmathsetmacro\w{3*\CW mm+\RandomSuffix}
            \path[\Style] ([yshift=-2.5mm-1cm,xshift=3.25mm+\XShift pt]0,-\i*0.28*10mm+1mm) coordinate (@start-up) rectangle ++(\w pt,-1.75mm);
            \ifnum\i=1,\ifnum\j=1
               \draw[darkgray,very thick,decoration={snake,amplitude=2.5pt,segment length=5.33pt},decorate,line cap=round]
                ([yshift=-1.75mm]@start-up) -- ++(\w pt,0);
            \fi\fi
            \ifnum\i=4,\ifnum\j=2
               \draw[darkgray,very thick,decoration={snake,amplitude=2.5pt,segment length=5.33pt},decorate,line cap=round]
                ([yshift=-1.75mm]@start-up) -- ++(\w pt,0);
            \fi\fi
            \pgfmathsetmacro{\XShift}{\XShift+\w pt+1mm}
            \xdef\XShift{\XShift}
         }
      }
\end{tikzpicture}}}

\newsavebox\DataFlowSearch
\setbox\DataFlowSearch=\hbox{\resizebox*!{1.25cm}{\color{lightgray!80!BaseGray}\begin{tikzpicture}[Link/.style={draw,line cap=round,gray,thick},comm/.append style={very thick}]
   \scope
      \node[d] (0) at (0,0) {};
      \node[u,right=4mm] (1) at (0.east) {};
      \node[v,above=4mm] (2) at (0.north) {~~~~};
      \node[u,below=4mm] (3) at (0.south) {};
      \draw[Link,-Kite] (3) -- (0);
      \draw[Link,-Kite] (0) -- (1);
      \draw[Link,dotted] (1) to[bend right] (2);
   \endscope
   \scope[transparency group,opacity=.5,yshift=1cm,xshift=5.5mm]
      \node[d] (0) at (0,0) {};
      \node[d,below left=4mm] (1) at (0.south) {};
      \node[d,below right=4mm] (2) at (0.south) {};
      \path (1.south) -- (2.south) coordinate[midway] (@);
      \node[u,below=4mm] (3) at (@.south) {};
      \draw[Link,-Kite] (0) -- (1);
      \draw[Link,-Kite] (0) -- (2);
      \draw[Link,-Kite] (1.south) -- (3);
      \draw[Link,-Kite] (2.south) -- (3);
   \endscope
   \node[darkgray,font=\huge,scale=3] at(current bounding box.center) {\faSearch};
\end{tikzpicture}}}

\tikzset{br/.style={fill=BackGray!97!black,draw=BackGray!82!black,minimum width=2.5cm,inner xsep=0pt,minimum height=1.5cm,signal,signal from=west,signal to=east,signal pointer angle=130,rounded corners=2pt}}
\newsavebox\Overview
\def\StoreOverview#1{%
\setbox\Overview=\hbox{\begin{tikzpicture}[All Soft, br/.style={fill=white,draw=black,drop shadow={fill=lightgray!50},minimum width=2.5cm,minimum height=1.5cm,signal,signal from=west,signal to=east,signal pointer angle=125,rounded corners=2pt},k/.style={below,font=\footnotesize,xshift=-.33mm,color=darkgray},m/.style={above,font=\scriptsize,xshift=-.33mm,color=gray},BaseGray,Link/.style={
   draw=SoftGray,
   line width=1.5pt,
   line cap=round,
   line join=round,
   -%
},base/.style={opacity=.35},a/.style={base},b/.style={base},c/.style={base},d/.style={base},e/.style={base},f/.style={base},#1]

   \scope[transparency group,b]
   \node[br,right=3mm] (@) at (@.east) {};
   \node (r-conv) at (@) {\usebox\Parsing};
   \node[k] at (@.south) {Parse};
   \endscope

   \scope[transparency group,c]
   \node[br,right=3mm] (@) at (@.east) {};
   \node (first-ast) at (@) {\usebox\FirstAst};
   \node[k] at (@.south) {Normalize};
   \endscope

   \scope[transparency group,d]
   \node[br,right=3mm] (@) at (@.east) {};
   \node (dataflow) at (@) {\usebox\DataFlow};
   \node[k] at (@.south) {Dataflow};
   \endscope

   \scope[transparency group,e]
   \node[br,right=3mm] (@) at (@.east) {};
   \node (slicing) at (@) {\usebox\Slicing};
   \node[k] at (@.south) {Slice};
   \endscope

   \scope[transparency group,f]
   \node[br,right=3mm] (@) at (@.east) {};
   \node (reconstruct) at (@) {\usebox\Reconstruct};
   \node[k] at (@.south) {Reconstruct};
   \endscope
\end{tikzpicture}}}

\def\ShowOverview{\node[below left=3.25mm,scale=.6] at(current page.north east) {\usebox\Overview};}

\newsavebox\Dependencies
\setbox\Dependencies=\hbox{\resizebox*!{1.25cm}{\begin{tikzpicture}[Link/.style={draw,line cap=round,gray,thick},m/.style={},comm/.append style={very thick}]
   \node[d,m] (0) at (0,0) {};
   \node[u,m,right=4mm] (1) at (0.east) {\itshape\sffamily load};
   \node[u,above=4mm] (2) at (0.north) {};
   \node[u,m,below=4mm] (3) at (0.south) {\itshape\sffamily store};
   \draw[Link,-Kite] (3) -- (0);
   \draw[Link,-Kite] (0) -- (1);
   \draw[Link,dotted] (1) to[bend right] (2);
\end{tikzpicture}}}

\newsavebox\CodeFile
\begin{lrbox}{\CodeFile}
\scalebox{1.45}{%
\begin{tikzpicture}
   \draw[rounded corners=1.5pt,fill=white] (0,0) |- ++(.6,-.8) [sharp corners] -- ++(0,.6) -- ++(-.2,.2) coordinate (@rl) [rounded corners=2pt] -- cycle (@rl) |- ++(.2,-.2);
   \draw[thick,line cap=round,lightgray] (.1,-.1) -- ++(.2,0)
      % for what have I written random code generation? :C 
      (.1,-.15) -- ++(.1,0) ++(.05,0) -- ++(.1,0)
      (.125,-.2) -- ++(.15,0)++(.05,0)--++(.025,0)
      (.1,-.25) -- ++(.3,0)
      (.125,-.3) --++(.2,0)++(.05,0)--++(.05,0)
      (.125,-.35) --++(.15,0)++(.05,0)--++(.1,0)
      (.15,-.4)--++(.2,0)
      (.15,-.4)--++(.1,0)++(.05,0)--++(.05,0)
      (.125,-.45)--++(.05,0)
      (.1,-.5)--++(.066,0)++(.05,0)--++(.15,0)
      (.1,-.6)--++(.15,0)++(.05,0)--++(.15,0)
      (.1,-.65)--++(.2,0)
      (.1,-.7)--++(.1,0)++(.05,0)--++(.15,0)
   ;
\end{tikzpicture}}
\end{lrbox}
\newsavebox\SingleCodeFile
\setbox\SingleCodeFile=\hbox{\usebox\CodeFile}
% redefine 3 times
\begin{lrbox}{\CodeFile}
\tikzset{o/.style={outer sep=0pt,inner sep=0pt},line cap=round,Rect/.style={draw,rectangle,rounded corners=3pt,inner sep=4pt,outer sep=1mm},draw=gray,every path/.append style={thick}}
\begin{tikzpicture}
   \node[o] (@) at (0,0) {\usebox\CodeFile};
   \pgfonlayer{background}
   \pgfinterruptboundingbox
   \scope[transparency group,opacity=.4]
   \node[o,rotate around={-28:(@.south east)},anchor=south east] at(@.south east) {\usebox\CodeFile};
   \node[o,rotate around={-12:(@.south east)},anchor=south east] at(@.south east) {\usebox\CodeFile};
   \endscope
   \endpgfinterruptboundingbox
   \endpgfonlayer
\end{tikzpicture}
\end{lrbox}


\useforestlibrary{edges}
\newsavebox\ProjectDiscovery
\setbox\ProjectDiscovery=\hbox{\resizebox*!{1.25cm}{\def\inactive#1{\textcolor{gray}{#1}}\color{lightgray!80!BaseGray}\begin{forest}
   for tree={grow'=0,folder,edge={line cap=round,rounded corners=2pt}, s sep=0pt, s sep+= 0pt}
   [\kern-1.5ex\scalebox{0.5}{\usebox\CodeFile}
      [\inactive{analysis}.R]
      [\inactive{data}.Rda]
      [\inactive{helper}.R]
      [\inactive{renv}.lock]
      [\inactive{research}.Rproj]
   ]
\end{forest}}}
\newsavebox\ProjectFileLoad
\setbox\ProjectFileLoad=\hbox{\resizebox*!{1.25cm}{\color{lightgray!80!BaseGray}\begin{tikzpicture}
   \node (@) at (0,0) {\usebox\SingleCodeFile};
   \node[below] at(@.south) {\sffamily A};
   \node[right=.1mm] (@2) at (@.east) {\usebox\SingleCodeFile};
   \node[below] at(@2.south) {\sffamily A'};  
   \node[above,font=\Large,gray,yshift=-2.9mm] at(@2.center) {\faStar};
   \node[gray,font=\huge] at(@.east) {\faArrowRight};
\end{tikzpicture}}}

\newsavebox\ProjectFileDependencies
\setbox\ProjectFileDependencies=\hbox{\resizebox*!{1.25cm}{\color{lightgray!80!BaseGray}\begin{tikzpicture}
   \node (@1) at (0,0) {\usebox\SingleCodeFile};
   \node[above right,xshift=3mm,yshift=.4mm] (@2) at(@.east) {\usebox\SingleCodeFile};
   \node[below right,xshift=3mm,yshift=-.4mm] (@3) at(@.east) {\usebox\SingleCodeFile};
   \node[right=3mm] (@4) at(current bounding box.east) {\usebox\SingleCodeFile};
   \draw[Link,thick] (@1) |- (@2);
   \draw[Link,thick] (@3.220) -| (@1);
   \draw[Link,thick] (@1) -- (@4);
   \draw[Link,thick] (@4) |- (@2);
\end{tikzpicture}}}

\newsavebox\ProjectLoadingOrder
\setbox\ProjectLoadingOrder=\hbox{\resizebox*!{1.25cm}{\color{lightgray!80!BaseGray}\begin{tikzpicture}
   % #hotsinglecodefilesinyourarea
   \node (@1) at (0,0) {\usebox\SingleCodeFile};
   \node[above right,xshift=3mm,yshift=.4mm] (@2) at(@.east) {\usebox\SingleCodeFile};
   \node[below right,xshift=3mm,yshift=-.4mm] (@3) at(@.east) {\usebox\SingleCodeFile};
   \node[right=3mm] (@4) at(current bounding box.east) {\usebox\SingleCodeFile};
   \draw[Link,thick,lightgray] (@1) |- (@2);
   \draw[Link,thick,lightgray] (@3.220) -| (@1);
   \draw[Link,thick,lightgray] (@1) -- (@4);
   \draw[Link,thick,lightgray] (@4) |- (@2);
   \foreach \i in {1,2,3,4} {
      \node[darkgray,font=\huge,scale=2] at(@\i.center) {\i};
   }
\end{tikzpicture}}}

\long\def\MakeSBwTikz#1#2{%
   \expandafter\newsavebox\csname#1\endcsname\relax
   \begin{lrbox}{\csname#1\endcsname}
   \def\XShift{3.5mm}\def\YShift{0mm}%
   \begin{tikzpicture}[every line/.append style={thick},All Soft, br/.style={fill=white,draw=black,drop shadow={fill=lightgray!50},minimum width=2.5cm,minimum height=1.5cm,signal,signal from=west,signal to=east,signal pointer angle=125,rounded corners=2pt},k/.style={below,font=\footnotesize,xshift=-.33mm,color=darkgray},m/.style={above,font=\scriptsize,xshift=-.33mm,color=gray},BaseGray,Link/.style={draw=SoftGray,line width=1.5pt,line cap=round,line join=round,-}]\relax
      \coordinate (@) at (0,0);
      #2;
   \end{tikzpicture}
   \end{lrbox}
}

\MakeSBwTikz{BoxDataflowCore}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \coordinate (@dataflow) at (@.north east);
   \node (dataflow) at (@) {\usebox\DataFlow};
}
\MakeSBwTikz{BoxControlFlowCore}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \coordinate (@controlflow) at (@.north east);
   \node (controlflow) at (@) {\,\usebox\ControlFlow};
}
\MakeSBwTikz{BoxSlice}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (slicing) at (@) {\usebox\Slicing};
   \coordinate (@slice) at (@.north west);
   \node[br,right=3.5mm] (@) at (@.east) {};
   \node (reconstruct) at (@) {\usebox\Reconstruct};
   \coordinate (@r) at(@.south east);
}
\MakeSBwTikz{BoxQuery}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (dfs) at (@) {\usebox\DataFlowSearch};
}
% SemanticVisitor
\MakeSBwTikz{BoxSemanticVisitor}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (semvis) at (@) {\usebox\SemanticVisitor};
}

\MakeSBwTikz{BoxREngineParseNormalize}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (r-conv) at (@) {\usebox\Parsing};
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (first-ast) at (@) {\usebox\FirstAst};
   \coordinate (@l) at(@.south west);
}
\MakeSBwTikz{BoxTsEngineParseNormalize}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (r-conv) at (@) {\usebox\Parsing};
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (first-ast) at (@) {\usebox\FirstAst};
}
\MakeSBwTikz{BoxAstDeco}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (deco) at (@) {\usebox\FirstAstDecorate};
}
\MakeSBwTikz{BoxLinterFramework}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (linter) at (@) {\usebox\Linter};
}
\MakeSBwTikz{BoxPlugins}{%
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (pd) at (@) {\usebox\ProjectDiscovery};
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (file-load) at (@) {\usebox\ProjectFileLoad};
   \node[br,right=\XShift] (@) at (@.east) {};
   \node (dep-resolve) at (@) {\usebox\ProjectFileDependencies};
   \pgfinterruptboundingbox
   \node[above right,xshift=-.33mm] at(dep-resolve.south east) {\ldots};
   \node[br,scale=.5,below=\YShift] (@) at ([yshift=-2mm]dep-resolve.south) {};
   \node[scale=.5] (loading-order) at(@) {\usebox\ProjectLoadingOrder};
   \node[left=1.5mm] at(@.west) {\ldots};
   \node[right=.75mm] at(@.east) {\ldots};
   \endpgfinterruptboundingbox
}

\newsavebox\FlowRview
\AtBeginDocument{%
\begin{lrbox}{\FlowRview}
\def\familydefault{\sfdefault}\sffamily%
\definecolor{red}{HTML}{A32638}%
\def\ysep{2.5mm}\def\xsep{2.5mm}%
\begin{tikzpicture}[
   DS/.style={rounded corners=2pt,fill=white,drop shadow={shadow xshift=.33ex,shadow yshift=-.33ex,opacity=.25,fill=gray},draw=gray,text width=7cm,thick,align=left},
   Rect/.append style={DS,execute at begin node=\strut, execute at end node=\strut,text width=,align=center},
   DataRect/.style={Rect,fill=lightgray!20,rounded corners=10pt},result/.style={font=\bfseries\Large},
   Frame/.style={draw=gray!60,dashed,rounded corners=2pt,inner sep=1mm},
]
   \node[Rect,href node={https://github.com/flowr-analysis/flowr/wiki/Core\#dataflow-graph-generation}] (df) at (0,0) {\usebox\BoxDataflowCore\\Dataflow Analysis};
      \tikzset{@shift/.style={left=\xsep}}
      \tikzset{@shift/.style={above left,xshift=-\xsep,yshift=0.5*\ysep+6.25mm}}
      \node[DataRect,href node={https://github.com/flowr-analysis/flowr/wiki/Normalized-AST},@shift] (data@nast) at (df.west) {\,Normalized\,\\AST};
      \draw[Link] (data@nast.east) -- ++(.42*\xsep,0) |- (df.west);
      \node[Rect,above left,href node={https://github.com/flowr-analysis/flowr/wiki/Interface\#using-the-rshell-to-interact-with-r},xshift=-\xsep,yshift=\ysep] (engine@r) at(data@nast.west) {\scalebox{0.5}{\usebox\BoxREngineParseNormalize}\\R-Shell};
      \draw[Link] (engine@r.east) -- ++(.33*\xsep,0) |- (data@nast);
      \node[Rect,href node={https://github.com/flowr-analysis/flowr/wiki/Engines},below left,xshift=-\xsep,yshift=-\ysep] (engine@ts) at(data@nast.west) {\scalebox{0.5}{\usebox\BoxTsEngineParseNormalize}\\Tree-sitter};
      \draw[Link] (engine@ts.east) -- ++(.33*\xsep,0) |- (data@nast);
      \node[draw,left,xshift=-.28*\xsep,shape=diamond,fill=white,rounded corners=1pt,scale=.6, inner ysep=4pt, shape aspect=.3] at(data@nast.west) {};
      \node[below,font=\small] (label@engines) at(engine@ts.south) {\enquote{Engines}};
      \node[Frame,fit={(engine@r)(engine@ts)(label@engines)},inner sep=.25mm] (engines) {};
      % BoxAstDeco and instrumentor
      \node[Rect,below=1.5*\ysep,href node={https://github.com/flowr-analysis/flowr/wiki/Core\#decorating-the-ast}] (nast-deco) at(data@nast.south) {\scalebox{0.5}{\usebox\BoxAstDeco}\\Decorator};
      \draw[Link] (nast-deco.100) coordinate (@) -- (data@nast.260-|@);
      \draw[Link] ([xshift=.33mm]data@nast.280) coordinate (@) -- (nast-deco.80-|@);
      \node[DataRect,href node={https://github.com/flowr-analysis/flowr/wiki/Dataflow-Graph},text width=1.9cm,right=\xsep] (data@dfi) at (df.east) {\;Dataflow\;\\\;Info\;};
      \draw[Link] (df.east) -- (data@dfi);
      \node[Rect,above=\ysep,href node={https://github.com/flowr-analysis/flowr/wiki/Control-Flow-Graph}] (cf) at(df.north) {\usebox\BoxControlFlowCore\\Controlfl. Analysis};
      \draw[Link] (data@nast.east) -- ++(0.42*\xsep,0) |- (cf);
      \draw[Link] ([xshift=-4.5mm]data@dfi.north) |- ([yshift=3.5mm]cf.south east) node[below right,font=\footnotesize,gray,xshift=-1.1pt] {(enrich)};
      \node[DataRect,href node={https://github.com/flowr-analysis/flowr/wiki/Control-Flow-Graph},text width=1.9cm] (data@cfi) at (cf.east-|data@dfi.north) {\;Control-flow\;\\\;Info\;};
      \draw[Link] (cf.east) -- (data@cfi);
   \pgfonlayer{background}
      \coordinate (@) at (cf.north);
      \draw[Link,-,very thick,draw=red,fill=red!5,rounded corners=6.5pt] ([yshift=1.5mm,xshift=-1.5mm]engines.north west|-@) coordinate (@start) -- ([yshift=1.5mm,xshift=4mm]engines.north east|-@) coordinate[midway] (@core-l)
         coordinate (@) -- ([yshift=1.25mm]data@nast.west-|@) coordinate (@)
         -- ([xshift=.25mm]data@nast.east|-@) coordinate (@)
         -- ([yshift=1.5mm]cf.north-|@) coordinate (@)
         -- ([yshift=1.5mm,xshift=3.5mm]cf.north east-|data@cfi.north) coordinate (@)
         -- ([yshift=-1.5mm]@|-nast-deco.south)
         -| ([yshift=-8mm]@start) -- cycle
         ;
   \endpgfonlayer
   
      \node[below=1.25mm,red,font=\bfseries] (label@flowr-core) at (@core-l) {\enquote{flowR Core}};
      \node[Rect,below right,xshift=\xsep,text width=2.55cm,href node={https://github.com/flowr-analysis/flowr/wiki/Query-API\#static-slice-query}] (slicing) at (data@dfi.north east) {\scalebox{.5}{\usebox\BoxSlice}\\Slicing};
      \draw[Link] (data@dfi.east) -- (slicing.west|-data@dfi.east);
      \node[below,href node={https://github.com/flowr-analysis/flowr/wiki/Query-API\#static-slice-query},xshift=-0.5*\xsep,yshift=-\ysep,DataRect,text width=2.2cm] (data@slice-in) at(slicing.south west) {Criterion,\\\;Direction,~\ldots\;};
      \draw[Link] ([xshift=-.5*\xsep]data@slice-in) |- ([yshift=4.25mm]slicing.south west);
      \pgfinterruptboundingbox
      \draw[gray,Link,{Circle[scale=.65]}-] (data@slice-in.south) to[bend right=30] ++(4mm,-2mm) node[right,gray,align=left,font=\footnotesize] {For brevity, we omit other requests};
      \endpgfinterruptboundingbox
      \node[DataRect,href node={https://github.com/flowr-analysis/flowr/wiki/Query-API\#static-slice-query},right=\xsep,text width=1.5cm] (data@slice-out) at(slicing.east) {Sliced\\Program};
      \draw[Link] (slicing.east) -- (data@slice-out);
      \node[DataRect,rounded corners=6pt,right=\xsep,inner ysep=8pt,inner xsep=0pt,minimum width=12pt] (data@all) at(data@cfi.east) {\!};
      \draw[Link,dashed] (data@cfi) -- (data@all);
      \draw[Link,dashed] (data@dfi.east) -- ++(.5*\xsep,0) |- (data@all);
      \draw[Link,dashed] (data@nast) -- ([yshift=3.5mm]data@nast|-cf.north) coordinate (@)
            -| ([xshift=-.5*\xsep]data@all.west) -- (data@all);
      ;
      \node[Rect,href node={https://github.com/flowr-analysis/flowr/wiki/Query-API},left] (query) at(data@all.east-|slicing.east) {\scalebox{.5}{\usebox\BoxQuery}\\Query~API};
      \draw[Link] (data@all) -- (query.west);
      \node[DataRect,right=\xsep,text width=1.5cm,href node={https://github.com/flowr-analysis/flowr/wiki/Query-API}] (data@query-out) at(query.east) {Query\\Results};
      \draw[Link] (query.east) -- (data@query-out);
      \path (data@query-out) -- (data@slice-out) coordinate[midway] (@);
      \node[Rect,href node={https://github.com/flowr-analysis/flowr/wiki/Linter}] (linter) at(@) {\scalebox{.5}{\usebox\BoxLinterFramework}\\ Linter};
      \pgfinterruptboundingbox
      \draw[Link] (data@query-out.east) -- ++(.33*\xsep,0) |- (linter.east);
      \endpgfinterruptboundingbox
      \node[DataRect,text width=1.5cm] (data@linter-results) at (query.south|-linter.east) {Linter\\Results};
      \draw[Link] (linter.west) -- (data@linter-results);
      \draw[Link] (data@linter-results.west) -- ++(-\xsep,0) node[left,font=\small,gray] {\ldots};
      \node[Rect,above=\ysep,href node={https://github.com/flowr-analysis/flowr/wiki/Abstract-Interpretation},text width=2.55cm] (fp-engine) at(query.north-|slicing.north) {\scalebox{.5}{\usebox\BoxSemanticVisitor}\\[-1pt]
         ~\raisebox{1pt}{Fixpoint Solver}~\null%
      };
      \node[above=1mm,inner sep=0pt,gray,font=\scriptsize] at(fp-engine.south) {semantic visitor};
      \draw[Link] (data@all.east) -- ++(.33*\xsep,0) coordinate (@) -- (fp-engine.south-|@);
      \node[above,xshift=-0.5*\xsep,yshift=\ysep,href node={https://github.com/flowr-analysis/flowr/wiki/Abstract-Interpretation\#abstract-domains},DataRect,text width=2.2cm] (data@fp-in) at(fp-engine.north west) {Abstract\\Domains};
      \draw[Link] ([xshift=-.5*\xsep]data@fp-in) |- ([yshift=-4.25mm]fp-engine.north west);
      \node[DataRect,href node={https://github.com/flowr-analysis/flowr/wiki/Abstract-Interpretation},text width=1.5cm] (data@fp-results) at (fp-engine.east-|data@query-out.north) {Abstract\\Values};
      \draw[Link] (fp-engine.east) -- (data@fp-results); 
      \foreach \angle in {205,225,...,275} {
         \draw[Link,-,dotted, path fading=west,transform canvas={rotate around={(-180+\angle:(data@fp-results.\angle))}}] (data@fp-results.\angle) -- ++(180:6mm);
      }
      \node[DataRect,above=\ysep,text width=1.5cm] (data@types) at(data@fp-results|-fp-engine.north) {Type\\Info};
      \draw[Link] ([xshift=-3mm]fp-engine.north east) |- (data@types) coordinate[pos=.75] (@datatypes-anchor);
   %
   % Start of inputs
   %
   \pgfonlayer{very-background}
      \draw[Link,-,very thick,rounded corners=6.5pt,fill=gray!2,draw=gray] ([xshift=-5mm,yshift=6mm]current bounding box.south west) coordinate (@)
         -- ([yshift=-4mm]current bounding box.north west)
         -| ([xshift=-7.5mm,yshift=-4mm]current bounding box.north east)
         |- ([xshift=5mm]@) -- cycle;
      \node[below right=1.25mm,yshift=-3.5mm,font=\bfseries] (label@flowr-project-api) at (current bounding box.north west) {\enquote{flowR Project API}};
      \coordinate[yshift=1.5mm] (anchor-flowr-project-api) at(label@flowr-project-api.north west);
   \endpgfonlayer
   \coordinate (project-api@left-outer) at(current bounding box.west);
      % plugin catcher
      \fill[rounded corners=1.25pt,gray]
         ([xshift=-3.5mm]engines.north west) rectangle 
            ([xshift=-3.5mm-2.5pt]engines.south west)
               coordinate[midway,centered,xshift=-1.25pt] (@l)
               coordinate[midway,centered,xshift=1.25pt] (@r);
      \coordinate (@c) at ([xshift=1.25pt]engines.north-|@l);
      \coordinate (@) at (engines.west-|current bounding box.west);
      \node[left=\xsep+2mm,align=center] (data@input-project) at (@) {\usebox\CodeFile\\Project};
      \draw[Link] ([xshift=1.5mm]data@input-project.east) -- (@l|-@);
      \draw[Link] (@r|-@) -- (engines.west|-@);
      \node[Rect,right,href node={https://github.com/flowr-analysis/flowr/wiki/Analyzer\#Plugins}] (plugins) at([yshift=1.68cm]engine@r.west|-@c) {\scalebox{.5}{\usebox\BoxPlugins}\\Plugins};
      \draw[Link,-,thick,gray] (@c) |- ([xshift=2pt]plugins.west);
   % also link to flowR core
   \pgfonlayer{very-background}
      \draw[Link,-,thick,gray] ([yshift=2pt,xshift=-3.5mm]plugins.south east)
      |- ++(-4.5mm,-1cm);
   \endpgfonlayer
      \node[DataRect,href node={https://github.com/flowr-analysis/flowr/wiki/Analyzer\#Context_Information},text width=3cm] (data@project-ctx) at(plugins.east-|cf.north) {%
         Project Context\\
         \strut{\color{darkgray}\footnotesize files, dependencies,~\ldots}
      };
      \draw[Link] ([yshift=1mm]plugins.east) coordinate (@) -- (data@project-ctx.west|-@);
      \draw[Link,Kite-] ([yshift=-1mm]plugins.east) coordinate (@) -- (data@project-ctx.west|-@);
      \foreach \angle/\len in {195/6,230/3,270/3,310/3,-15/6} {
         \draw[Link,-,dotted, path fading=west,transform canvas={rotate around={(-180+\angle:(data@project-ctx.\angle))}}] (data@project-ctx.\angle) -- ++(180:\len mm);
      }
      \draw[Link] ([yshift=1mm]data@project-ctx.east) -| ([yshift=1.5mm,xshift=1mm-1mm]data@cfi.north|-cf.north);
      \draw[Link,Kite-] ([yshift=-1mm]data@project-ctx.east) -| ([yshift=1.5mm,xshift=-1mm-1mm]data@cfi.north|-cf.north);
      \node[DataRect,href node={https://github.com/flowr-analysis/flowr/wiki/Analyzer\#Context_Information},text width=3cm] (data@project-ctx-inspect) at(data@project-ctx.north|-data@fp-in.west) {%
         Inspectable\\
         Context
      };
      \draw[Link,-,thick,gray,densely dotted] (data@project-ctx) -- (data@project-ctx-inspect);
      \node[align=center,href node={https://github.com/flowr-analysis/flowr/wiki/Interface\#configuring-flowr},xshift=1pt,yshift=-2mm] (data@config-in) at(data@input-project.north|-label@flowr-core) {\usebox\SingleCodeFile\\Config};
      \draw[Link] (data@config-in.east) -- (project-api@left-outer|-data@config-in.east);
      \node[DataRect,href node={https://github.com/flowr-analysis/flowr/wiki/Analyzer\#Plugins},text width=1.25cm,yshift=3mm,xshift=8mm] (data@plugins-in) at (data@config-in.north|-plugins.west) {Plugin\\Defs.};
      \draw[Link] (data@plugins-in.east) -- (plugins.west|-data@plugins-in.east);
      \pgfinterruptboundingbox
      \draw[gray,Link,{Circle[scale=.65]}-] ([yshift=-1pt]@datatypes-anchor) to[out=90,in=0] ++(-3.5mm,8.5mm) node[left,gray,align=left,font=\footnotesize] {Most of these edges are \enquote{on demand}!};
      \endpgfinterruptboundingbox
\foreach \shift/\from/\a/\names in {
   % dont print me :P
   0/40/engine@ts/{Julian Schubert},%
   0/40/engine@r/{Julian Schubert,Thomas Schöller},%
   0/40/nast-deco/{Lukas Rohde,Julian Schubert},%
   0/40/df/{Felix Schlegel,Jonas Kruger,Julian Schubert,Lars Pfrenger,Thomas Schöller},%
   0/40/cf/{Lukas Rohde, Luca Schlecker,Oliver Gerstl},%
   0/40/plugins/{Tim Schmidt,Lars Pfrenger},%
   0/40/anchor-flowr-project-api/{Thomas Schöller, Tim Schmidt},%
   0/40/query/{Lukas Rohde,Oliver Gerstl, Julian Schubert, Lukas Pietzschmann,Thomas Schöller,Pierre,Jan Vitek},%
   0/40/fp-engine/{Oliver Gerstl,Lukas Rohde,Jonathan Riesland,Lars Pfrenger,Henry Schuler,Luca Schlecker,Lukas Pietzschmann, Manuel Di Agostino, Pasquale Castelluccia,Vincenzo Arceri},%
   -6mm/40/linter/{Julian Schubert,Thomas Schöller,Lars Pfrenger,Johanna Scheck,Johannes Scheidle,Henry Schuler,Oliver Gerstl}%
} {
    \node[
      below right=-.5mm,yshift=2mm,font=\scriptsize\sffamily,rounded corners=2pt,inner sep=2pt,
      xshift=.5mm,text width=1.5cm, 
      align=left,
      execute at begin node=\strut,
      execute at end node=\strut,
   ] at ([xshift=\shift]\a.north west) {%
      \lenoflist{\names}[\nameslen]%
      \ifnum\nameslen>1
         \expandafter\reverselist\expandafter{\names}[\reversednames]%
      \else
         \edef\reversednames{\names}%
      \fi
      \reflectbox{\foreach \name in \reversednames {%
         % do only if box already exists, otherwise ignore silent
         \ifcsname\name plainsmall\endcsname
            % double mirror overlay stack hack!
            \reflectbox{\ForceToSize{4mm}{4mm}{\raisebox{-2pt}{\scalebox{.75}{\expandafter\PersonBlobSmall\expandafter{\name}}}}}%
         \fi
      }}%
    };
}
\end{tikzpicture}
\end{lrbox}
}
